Suffix-Constrained Greedy Search Algorithms for Causal Language Models

Large language models (LLMs) are powerful tools that have found applications beyond human-machine interfaces and chatbots. Beside free-form generation, there has been an interest in constrained generation, a setting where LLMs are constrained to generate well-formed outputs with respect to the language defined by a formal grammar. Although appealing, this setting may be over restrictive for downstream applications. For example, many LLM tasks require the model to reason freely before generating its final response in a specific format. In this work, we introduce suffix-constrained generation, a constrained generation setting in which only the end of the response is constrained by a grammar, a scenario that is not supported by existing constrained generation methods. We introduce several suffix-constrained generation algorithms that are based on greedy search. We experiment on several datasets, and show that our approach allows to guarantee suffix constraints without having a negative impact on results, and even improving them in many settings.

==> figures/avg_gen_length.tex <==
\begin{tikzpicture}[
    greedy/.style={draw=black, pattern={horizontal lines}, pattern color=red},
    pipeline/.style={draw=black, pattern={vertical lines}, pattern color=black},
    constr/.style={draw=black, pattern={grid}, pattern color=red},
    minprob/.style={draw=black, pattern={crosshatch}, pattern color=black},
    lastprob/.style={draw=black, pattern={dots}, pattern color=red},
    minlogit/.style={draw=black, pattern={north east lines}, pattern color=black},
    lastlogit/.style={draw=black, pattern={north west lines}, pattern color=red},
]
\begin{groupplot}[
    ybar = 0,
    group style = {
        group size=1 by 2,
        vertical sep=0.4cm,
    },
    width = 14cm,
    height = 3cm,
    enlarge x limits = {abs=1.7cm},
    symbolic x coords = {
        1bpt,
        1bit,
        13bpt,
        13bit,
    },
    ymin = 0,
    ymax = 1056,
    xticklabel = \empty,
    tick label style={
        font=\tiny
    },
    legend style = {
        at={(0.47,-0.1)},
        anchor=north,
        legend columns=4,
        font=\scriptsize,
    },
    y label style = {
        font=\scriptsize,
    }
]
\nextgroupplot[
    ylabel = {Math tasks},
]
\begin{scope}[on background layer]
\foreach \i in {0,2}{
    \pgfmathsetmacro{\currL}{\i/4}
    \pgfmathsetmacro{\currR}{(\i+1)/4}
    
    % \edef forces LaTeX to evaluate \currL and \currR into hard numbers right now.
    % \noexpand prevents it from trying to evaluate the \fill command itself prematurely.
    \edef\temp{
        \noexpand\fill[color=gray!7, draw=none]
            (rel axis cs:\currL, -1.45) rectangle (rel axis cs:\currR, 1.3);
    }
    % Now we execute the string containing the hardcoded numbers
    \temp
}

\node[align=center] at (rel axis cs:0/4 + 1/8, 1.12) {\bfseries \scriptsize OLMo 2 1B-PT};
\node[align=center] at (rel axis cs:1/4 + 1/8, 1.12) {\bfseries \scriptsize OLMo 2 1B-IT};
\node[align=center] at (rel axis cs:2/4 + 1/8, 1.12) {\bfseries \scriptsize OLMo 2 13B-PT};
\node[align=center] at (rel axis cs:3/4 + 1/8, 1.12) {\bfseries \scriptsize OLMo 2 13B-IT};
\end{scope}

\addplot[greedy] coordinates {
({1bpt}, 410.495044832468)
({1bit}, 330.015101462954)
({13bpt}, 469.071260028315)
({13bit}, 237.418593676262)
};

\addplot[pipeline] coordinates {
({1bpt}, 415.290231241152)
({1bit}, 336.818310523832)
({13bpt}, 474.301557338367)
({13bit}, 244.970268994809)
};

\addplot[constr] coordinates {
({1bpt}, 379.958942897593)
({1bit}, 411.184521000472)
({13bpt}, 437.892873997168)
({13bit}, 359.56158565361)
};

\addplot[minprob] coordinates {
({1bpt}, 36.5563945257197)
({1bit}, 178.546956111373)
({13bpt}, 133.815950920245)
({13bit}, 108.929211892402)
};

\addplot[lastprob] coordinates {
({1bpt}, 401.287871637565)
({1bit}, 328.467201510146)
({13bpt}, 466.062765455404)
({13bit}, 242.196319018405)
};

\addplot[minlogit] coordinates {
({1bpt}, 50.0089664936291)
({1bit}, 191.436054742803)
({13bpt}, 123.956111373289)
({13bit}, 127.35913166588)
};

\addplot[lastlogit] coordinates {
({1bpt}, 402.472392638037)
({1bit}, 328.177442189712)
({13bpt}, 466.272770174611)
({13bit}, 243.842850401133)
};

\nextgroupplot[
    ylabel = {MCQ tasks},
]
\addplot[greedy] coordinates {
({1bpt}, 281.068951107397)
({1bit}, 186.292519849561)
({13bpt}, 317.890931884664)
({13bit}, 183.855411617217)
};

\addplot[pipeline] coordinates {
({1bpt}, 284.781863769327)
({1bit}, 191.282072712077)
({13bpt}, 322.504387797743)
({13bit}, 188.849143334726)
};

\addplot[constr] coordinates {
({1bpt}, 1022.43836188884)
({1bit}, 1021.27162557459)
({13bpt}, 1023.97659841204)
({13bit}, 794.309653155036)
};

\addplot[minprob] coordinates {
({1bpt}, 20.4412870873381)
({1bit}, 89.9139155871291)
({13bpt}, 45.9180944421229)
({13bit}, 95.2264939406603)
};

\addplot[lastprob] coordinates {
({1bpt}, 266.08023401588)
({1bit}, 189.745089845382)
({13bpt}, 314.386126201421)
({13bit}, 186.965315503552)
};

\addplot[minlogit] coordinates {
({1bpt}, 28.888006686168)
({1bit}, 83.3372335979941)
({13bpt}, 46.8800668616799)
({13bit}, 95.3506059339741)
};

\addplot[lastlogit] coordinates {
({1bpt}, 264.507312996239)
({1bit}, 191.137902214793)
({13bpt}, 315.64646886753)
({13bit}, 188.062682824906)
};


\legend{{Greedy gen.}, {Pipeline gen.}, {Constr. beam}, {Bif. probs. min}, {Bif. probs. last}, {Bif. logits min}, {Bif. logits last}}
\end{groupplot}

\end{tikzpicture}

==> figures/constrained_beam.tex <==
\small
\begin{tikzpicture}[
    node distance=1.6cm,
    every path/.style={->, thick}
]
\tikzset{
  beamnode/.style={circle, draw, minimum size=7.5mm, thick},
}
\newlength{\hdist}
\setlength{\hdist}{40pt}
\newlength{\hdistp}
\setlength{\hdistp}{40pt}

% --- Nodes for G ---
\node[beamnode, brown] (g1) at (0,0) {$\vx$};
\node[beamnode, brown] (g2) [right=\hdist of g1] {$\evy_1$};
\node[beamnode, brown] (g3) [right=\hdist of g2] {$\evy_2$};
\node[beamnode, brown] (g4) [right=\hdistp of g3] {$\evy_3$};
\node[beamnode, brown] (g5) [right=\hdist of g4] {$\evy_4$};

% Arrows for G
\draw (g1) -- (g2);
\draw (g2) -- (g3);
\draw (g3) -- (g4);
\draw (g4) -- (g5);

\node[left=5pt of g1,anchor=east] (G) {Greedy hypothesis};
%\node[right=1pt of g5] {$\cdots$};

% --- Nodes for H ---
\node[below=16pt of G.south east,anchor=east] (H) {Constrained hypothesis};

\node[beamnode, blue] (h2) at ($(H.east -| g2.south)$) {$\eva_1$};
\node[beamnode, blue] (h3) [right=\hdist of h2] {$\eva_2$};
\node[beamnode, violet] (h4) [right=\hdistp of h3] {$\eva'_1$};
\node[beamnode, violet] (h5) [right=\hdist of h4] {$\eva'_2$};

%\node[right=1pt of h5] {$\cdots$};

\node (h3end) at ($(h3)!0.5!(h4)$) {$\times$};
\node (g2end) at ($(g2)!0.5!(h3)$) {$\times$};
\node (g4end) at ($(g4)!0.5!(h5)$) {$\times$};
\draw (g2) -- (g2end);
\draw (g4) -- (g4end);

% Arrows for H
\draw (g1) -- (h2);
\draw (h2) -- (h3);
\draw (h3) -- (h3end);
\draw (g3) -- (h4);
\draw (h4) -- (h5);

\end{tikzpicture}
